Statistical physics through the lens of real-space mutual information

Identifying the relevant coarse-grained degrees of freedom in a complex physical system is a key stage in developing powerful effective theories in and out of equilibrium. The celebrated renormalization group provides a framework for this task, but its practical execution in unfamiliar systems is fraught with ad hoc choices, whereas machine learning approaches, though promising, often lack formal interpretability. Recently, the optimal coarse-graining in a statistical system was shown to exist, based on a universal, but computationally difficult information-theoretic variational principle. This limited its applicability to but the simplest systems; moreover, the relation to standard formalism of field theory was unclear. Here we present an algorithm employing state-of-art results in machine-learning-based estimation of information-theoretic quantities, overcoming these challenges. We use this advance to develop a new paradigm in identifying the most relevant field theory operators describing properties of the system, going beyond the existing approaches to real-space renormalization. We evidence its power on an interacting model, where the emergent degrees of freedom are qualitatively different from the microscopic building blocks of the theory. Our results push the boundary of formally interpretable applications of machine learning, conceptually paving the way towards automated theory building.

==> fig1caption.tex <==
\caption{
%
{\bf Extracting the relevant operators with RSMI NE.} (a) The most relevant operators are \emph{learnt} as the optimal compressions of long-range information $I(\mathcal{H}:\mathcal{E})$ at each point in the phase diagram. The learnt maps can be associated to the physical operators by computing the correlators and extracting the scaling dimensions.
%Long-range physics is thus extracted at the outset of RG. 
(b) The architecture of RSMI-NE: the relevant operators are extracted via the transformations $\Lambda$ and discretizing step $\tau$. The long-range information which $\Lambda$ maximize is estimated by $f_\Theta$, all of which are parametrized by neural networks and co-trained together.
} 

==> fig2caption.tex <==
\caption{
%
{\bf RSMI analysis of the interacting dimer model.} (a) RG flow of the model (see Eq.\ref{eq:SG_dimer}) and representative configurations (top panel). (b) Total RSMI extracted with the optimal filters as a function of $T$ and its scaling with the buffer size. (c) Information extracted by the pristine staggered and plaquette filters at different T. (d) Samples of optimal filters obtained with RSMI-NE for different $T$ [columnar (C), plaquette (P1, P2) and staggered (S1, S2)]. (e) The average overlap of the optimal filters at $T$ with the pristine components. (f) The dimer symmetry breaking and plaquette order parameters extracted using the low-$T$ pristine filters.
%
} 
